A factor model approach for the joint segmentation with between-series correlation

We consider the segmentation of set of correlated time-series, the correlation being allowed to take an arbitrary form but being the same at each time-position. We show that encoding the dependency in a factor model enables us to use the dynamic programming algorithm for the inference of the breakpoints, which remains one the most efficient algorithm. We propose a model selection procedure to determine both the number of breakpoints and the number of factors. This proposed method is implemented in the FASeg R package, which is available on the CRAN. We demonstrate the performances of our procedure through simulation experiments and an application to geodesic data is presented.

==> Fig_Model1-cond.tex <==
  \begin{tikzpicture}
  \input{Fig_Model1-nodes.tex}
  % factors
  \node[eliminated] (Ztm1) at (-.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t-1}$};
  \node[eliminated] (Zt) at (.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t}$};
  \node[eliminated] (Ztp1) at (1.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t+1}$};
  \node[eliminated] (Ztp2) at (2.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t+2}$};
  % segments
  \segleft{0}{2}{2}; \segright{3}{3}{2}
  \segleft{0}{0}{1}; \segright{1}{3}{1}
  \segleft{0}{1}{0}; \segright{2}{3}{0}
  \end{tikzpicture}



==> Fig_Model1-factor.tex <==
  \begin{tikzpicture}
  \input{Fig_Model1-nodes.tex}
  % segments
  \segleft{0}{2}{2}; \segright{3}{3}{2}
  \segleft{0}{0}{1}; \segright{1}{3}{1}
  \segleft{0}{1}{0}; \segright{2}{3}{0}
  % factors
  \node[hidden] (Ztm1) at (-.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t-1}$};
  \node[hidden] (Zt) at (.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t}$};
  \node[hidden] (Ztp1) at (1.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t+1}$};
  \node[hidden] (Ztp2) at (2.5*\heu, .5*\veu) {\footnotesize $\Zbf_{t+2}$};
  % arrows t-1
  \draw[arrow] (Ztm1) to (Y1tm1);   
  \draw[arrow] (Ztm1) to (Ymtm1);   
  \draw[arrow] (Ztm1) to (YMtm1);   
  % arrows t
  \draw[arrow] (Zt) to (Y1t);   
  \draw[arrow] (Zt) to (Ymt);   
  \draw[arrow] (Zt) to (YMt);   
  % arrows t+1
  \draw[arrow] (Ztp1) to (Y1tp1);   
  \draw[arrow] (Ztp1) to (Ymtp1);   
  \draw[arrow] (Ztp1) to (YMtp1);   
  % arrows t+2
  \draw[arrow] (Ztp2) to (Y1tp2);   
  \draw[arrow] (Ztp2) to (Ymtp2);   
  \draw[arrow] (Ztp2) to (YMtp2);   
  \end{tikzpicture}



==> Fig_Model1-joint.tex <==
  \begin{tikzpicture}
  \input{Fig_Model1-nodes.tex}
  % segments
  \segleft{0}{2}{2}; \segright{3}{3}{2}
  \segleft{0}{0}{1}; \segright{1}{3}{1}
  \segleft{0}{1}{0}; \segright{2}{3}{0}
  % edges t-1
  \draw[edge] (Y1tm1) to (Ymtm1);   
  \draw[edge] (Y1tm1) to [bend left](YMtm1);  
  \draw[edge] (Ymtm1) to (YMtm1);  
  % edges t
  \draw[edge] (Y1t) to (Ymt);   
  \draw[edge] (Y1t) to [bend left](YMt);  
  \draw[edge] (Ymt) to (YMt);  
  % edges t+1
  \draw[edge] (Y1tp1) to (Ymtp1);   
  \draw[edge] (Y1tp1) to [bend left](YMtp1);  
  \draw[edge] (Ymtp1) to (YMtp1);  
  % edges t+2
  \draw[edge] (Y1tp2) to (Ymtp2);   
  \draw[edge] (Y1tp2) to [bend left](YMtp2);  
  \draw[edge] (Ymtp2) to (YMtp2);  
  \end{tikzpicture}



==> Fig_Model1-simult.tex <==
  \begin{tikzpicture}
  \input{Fig_Model1-nodes.tex}
  % segments
  \segleft{0}{1}{2}; \segright{2}{3}{2}
  \segleft{0}{1}{1}; \segright{2}{3}{1}
  \segleft{0}{1}{0}; \segright{2}{3}{0}
  % edges t-1
  \draw[edge] (Y1tm1) to (Ymtm1);   
  \draw[edge] (Y1tm1) to [bend left](YMtm1);  
  \draw[edge] (Ymtm1) to (YMtm1);  
  % edges t
  \draw[edge] (Y1t) to (Ymt);   
  \draw[edge] (Y1t) to [bend left](YMt);  
  \draw[edge] (Ymt) to (YMt);  
  % edges t+1
  \draw[edge] (Y1tp1) to (Ymtp1);   
  \draw[edge] (Y1tp1) to [bend left](YMtp1);  
  \draw[edge] (Ymtp1) to (YMtp1);  
  % edges t+2
  \draw[edge] (Y1tp2) to (Ymtp2);   
  \draw[edge] (Y1tp2) to [bend left](YMtp2);  
  \draw[edge] (Ymtp2) to (YMtp2);  
  \end{tikzpicture}


